Fine-Grid Calculations for Stellar Electron and Positron Capture Rates on Fe-Isotopes

The acquisition of precise and reliable nuclear data is a prerequisite to success for stellar evolution and nucleosynthesis studies. Core-collapse simulators find it challenging to generate an explosion from the collapse of the core of massive stars. It is believed that a better understanding of the microphysics of core-collapse can lead to successful results. The weak interaction processes are able to trigger the collapse and control the lepton-to-baryon ratio ($Y_{e}$) of the core material. It is suggested that the temporal variation of $Y_{e}$ within the core of a massive star has a pivotal role to play in the stellar evolution and a fine-tuning of this parameter at various stages of presupernova evolution is the key to generate an explosion. During the presupernova evolution of massive stars, isotopes of iron, mainly $^{54,55,56}$Fe, are considered to be key players in controlling $Y_{e}$ ratio via electron capture on these nuclide. Recently an improved microscopic calculation of weak interaction mediated rates for iron isotopes was introduced using the proton-neutron quasiparticle random phase approximation (pn-QRPA) theory. The pn-QRPA theory allows a microscopic \textit{state-by-state} calculation of stellar capture rates which greatly increases the reliability of calculated rates. The results were suggestive of some fine-tuning of the $Y_{e}$ ratio during various phases of stellar evolution. Here we present for the first time the fine-grid calculation of the electron and positron capture rates on $^{54,55,56}$Fe. Core-collapse simulators may find this calculation suitable for interpolation purposes and for necessary incorporation in the stellar evolution codes.

==> (inline-0) <==
\begin{tabular}{|ccc|cccccc|} \hline\hline
$log\rho Y_{e}$ & $T_{9}$ & $E_{f}$ & \multicolumn{2}{|c|}{$^{54}$Fe}& \multicolumn{2}{|c|}{$^{55}$Fe}
& \multicolumn{2}{|c|}{$^{56}$Fe} \\
\cline{4-9}
& & & \multicolumn{1}{c}{$\lambda_{ec}$} &             \multicolumn{1}{|c|}{$\lambda_{pc}$} &
\multicolumn{1}{c}{$\lambda_{ec}$} &                   \multicolumn{1}{|c|}{$\lambda_{pc}$} &
\multicolumn{1}{c}{$\lambda_{ec}$} &                   \multicolumn{1}{|c|}{$\lambda_{pc}$} \\ \hline
   0.5 &   0.50 &   0.065 &    -24.273 &    -92.182 &    -11.945 &    -44.428 &    -47.582 &    -55.832   \\
   0.5 &   1.00 &   0.000 &    -14.748 &    -46.930 &     -9.415 &    -24.160 &    -25.753 &    -29.032   \\
   0.5 &   1.50 &   0.000 &    -11.123 &    -31.923 &     -8.077 &    -17.296 &    -17.897 &    -20.127   \\
   0.5 &   2.00 &   0.000 &     -9.119 &    -24.319 &     -7.159 &    -13.784 &    -13.821 &    -15.584   \\
   0.5 &   2.50 &   0.000 &     -7.758 &    -19.668 &     -6.382 &    -11.623 &    -11.293 &    -12.799   \\
   0.5 &   3.00 &   0.000 &     -6.738 &    -16.496 &     -5.716 &    -10.136 &     -9.554 &    -10.895   \\
   0.5 &   3.50 &   0.000 &     -5.935 &    -14.178 &     -5.155 &     -9.027 &     -8.273 &     -9.494   \\
   0.5 &   4.00 &   0.000 &     -5.280 &    -12.402 &     -4.680 &     -8.146 &     -7.282 &     -8.407   \\
   0.5 &   4.50 &   0.000 &     -4.734 &    -10.992 &     -4.273 &     -7.413 &     -6.487 &     -7.529   \\
   0.5 &   5.00 &   0.000 &     -4.268 &     -9.842 &     -3.917 &     -6.784 &     -5.831 &     -6.798   \\
   0.5 &   5.50 &   0.000 &     -3.864 &     -8.885 &     -3.603 &     -6.234 &     -5.277 &     -6.176   \\
   0.5 &   6.00 &   0.000 &     -3.508 &     -8.072 &     -3.322 &     -5.746 &     -4.800 &     -5.638   \\
   0.5 &   6.50 &   0.000 &     -3.191 &     -7.372 &     -3.068 &     -5.310 &     -4.383 &     -5.165   \\
   0.5 &   7.00 &   0.000 &     -2.904 &     -6.762 &     -2.835 &     -4.916 &     -4.013 &     -4.745   \\
   0.5 &   7.50 &   0.000 &     -2.644 &     -6.224 &     -2.620 &     -4.558 &     -3.682 &     -4.369   \\
   0.5 &   8.00 &   0.000 &     -2.405 &     -5.745 &     -2.419 &     -4.229 &     -3.382 &     -4.028   \\
   0.5 &   8.50 &   0.000 &     -2.185 &     -5.315 &     -2.230 &     -3.926 &     -3.108 &     -3.718   \\
   0.5 &   9.00 &   0.000 &     -1.980 &     -4.926 &     -2.052 &     -3.645 &     -2.856 &     -3.433   \\
   0.5 &   9.50 &   0.000 &     -1.788 &     -4.572 &     -1.882 &     -3.383 &     -2.623 &     -3.171   \\
   0.5 &  10.00 &   0.000 &     -1.609 &     -4.248 &     -1.719 &     -3.138 &     -2.406 &     -2.927   \\
   0.5 &  15.00 &   0.000 &     -0.264 &     -2.032 &     -0.389 &     -1.322 &     -0.809 &     -1.173   \\
   0.5 &  20.00 &   0.000 &      0.601 &     -0.757 &      0.555 &     -0.187 &      0.203 &     -0.093   \\
   0.5 &  25.00 &   0.000 &      1.220 &      0.112 &      1.245 &      0.600 &      0.915 &      0.661   \\
   0.5 &  30.00 &   0.000 &      1.699 &      0.762 &      1.770 &      1.187 &      1.453 &      1.233   \\
   1.0 &   0.50 &   0.113 &    -23.793 &    -92.662 &    -11.464 &    -44.909 &    -47.102 &    -56.312   \\
   1.0 &   1.00 &   0.000 &    -14.747 &    -46.931 &     -9.413 &    -24.161 &    -25.752 &    -29.033   \\
   1.0 &   1.50 &   0.000 &    -11.122 &    -31.923 &     -8.077 &    -17.296 &    -17.897 &    -20.127   \\
   1.0 &   2.00 &   0.000 &     -9.119 &    -24.319 &     -7.159 &    -13.784 &    -13.820 &    -15.584   \\
   1.0 &   2.50 &   0.000 &     -7.758 &    -19.668 &     -6.381 &    -11.623 &    -11.292 &    -12.799   \\
   1.0 &   3.00 &   0.000 &     -6.738 &    -16.496 &     -5.716 &    -10.136 &     -9.553 &    -10.895   \\
   1.0 &   3.50 &   0.000 &     -5.934 &    -14.178 &     -5.155 &     -9.027 &     -8.272 &     -9.494   \\
   1.0 &   4.00 &   0.000 &     -5.280 &    -12.401 &     -4.680 &     -8.145 &     -7.282 &     -8.407   \\
   1.0 &   4.50 &   0.000 &     -4.733 &    -10.992 &     -4.272 &     -7.412 &     -6.487 &     -7.528   \\
   1.0 &   5.00 &   0.000 &     -4.268 &     -9.842 &     -3.917 &     -6.783 &     -5.831 &     -6.798   \\
   1.0 &   5.50 &   0.000 &     -3.863 &     -8.884 &     -3.603 &     -6.233 &     -5.277 &     -6.176   \\
   1.0 &   6.00 &   0.000 &     -3.508 &     -8.072 &     -3.322 &     -5.746 &     -4.800 &     -5.637   \\
   1.0 &   6.50 &   0.000 &     -3.190 &     -7.372 &     -3.068 &     -5.310 &     -4.382 &     -5.165   \\
   1.0 &   7.00 &   0.000 &     -2.904 &     -6.762 &     -2.835 &     -4.916 &     -4.013 &     -4.745   \\
   1.0 &   7.50 &   0.000 &     -2.644 &     -6.223 &     -2.619 &     -4.557 &     -3.681 &     -4.368   \\
   1.0 &   8.00 &   0.000 &     -2.405 &     -5.744 &     -2.418 &     -4.229 &     -3.381 &     -4.028   \\
   1.0 &   8.50 &   0.000 &     -2.184 &     -5.314 &     -2.230 &     -3.925 &     -3.107 &     -3.717   \\
   1.0 &   9.00 &   0.000 &     -1.979 &     -4.925 &     -2.051 &     -3.644 &     -2.856 &     -3.433   \\
   1.0 &   9.50 &   0.000 &     -1.788 &     -4.571 &     -1.881 &     -3.382 &     -2.622 &     -3.170   \\
   1.0 &  10.00 &   0.000 &     -1.608 &     -4.247 &     -1.719 &     -3.137 &     -2.405 &     -2.927   \\
   1.0 &  15.00 &   0.000 &     -0.263 &     -2.031 &     -0.388 &     -1.322 &     -0.808 &     -1.172   \\
   1.0 &  20.00 &   0.000 &      0.602 &     -0.756 &      0.556 &     -0.186 &      0.204 &     -0.092   \\
   1.0 &  25.00 &   0.000 &      1.221 &      0.113 &      1.246 &      0.601 &      0.916 &      0.662   \\
   1.0 &  30.00 &   0.000 &      1.700 &      0.763 &      1.771 &      1.188 &      1.454 &      1.234   \\
\end{tabular}
\end{center}
\end{table}
\begin{table}
\begin{center}
\footnotesize\begin{tabular}{|ccc|cccccc|} \hline\hline
$log\rho Y_{e}$ & $T_{9}$ & $E_{f}$ & \multicolumn{2}{|c|}{$^{54}$Fe}& \multicolumn{2}{|c|}{$^{55}$Fe}
& \multicolumn{2}{|c|}{$^{56}$Fe} \\
\cline{4-9}
& & & \multicolumn{1}{c}{$\lambda_{ec}$} &             \multicolumn{1}{|c|}{$\lambda_{pc}$} &
\multicolumn{1}{c}{$\lambda_{ec}$} &                   \multicolumn{1}{|c|}{$\lambda_{pc}$} &
\multicolumn{1}{c}{$\lambda_{ec}$} &                   \multicolumn{1}{|c|}{$\lambda_{pc}$} \\ \hline
   1.5 &   0.50 &   0.162 &    -23.295 &    -93.160 &    -10.966 &    -45.406 &    -46.604 &    -56.810   \\
   1.5 &   1.00 &   0.002 &    -14.741 &    -46.936 &     -9.408 &    -24.166 &    -25.746 &    -29.038   \\
   1.5 &   1.50 &   0.000 &    -11.122 &    -31.923 &     -8.077 &    -17.297 &    -17.896 &    -20.128   \\
   1.5 &   2.00 &   0.000 &     -9.119 &    -24.319 &     -7.159 &    -13.784 &    -13.820 &    -15.584   \\
   1.5 &   2.50 &   0.000 &     -7.758 &    -19.668 &     -6.381 &    -11.623 &    -11.292 &    -12.799   \\
   1.5 &   3.00 &   0.000 &     -6.738 &    -16.496 &     -5.716 &    -10.136 &     -9.553 &    -10.895   \\
   1.5 &   3.50 &   0.000 &     -5.934 &    -14.178 &     -5.155 &     -9.026 &     -8.272 &     -9.494   \\
   1.5 &   4.00 &   0.000 &     -5.280 &    -12.401 &     -4.680 &     -8.145 &     -7.282 &     -8.407   \\
   1.5 &   4.50 &   0.000 &     -4.733 &    -10.991 &     -4.272 &     -7.412 &     -6.487 &     -7.528   \\
   1.5 &   5.00 &   0.000 &     -4.268 &     -9.842 &     -3.917 &     -6.783 &     -5.831 &     -6.798   \\
   1.5 &   5.50 &   0.000 &     -3.863 &     -8.884 &     -3.603 &     -6.233 &     -5.277 &     -6.176   \\
   1.5 &   6.00 &   0.000 &     -3.507 &     -8.072 &     -3.322 &     -5.746 &     -4.800 &     -5.637   \\
   1.5 &   6.50 &   0.000 &     -3.190 &     -7.372 &     -3.067 &     -5.310 &     -4.382 &     -5.164   \\
   1.5 &   7.00 &   0.000 &     -2.904 &     -6.761 &     -2.834 &     -4.916 &     -4.013 &     -4.745   \\
   1.5 &   7.50 &   0.000 &     -2.643 &     -6.223 &     -2.619 &     -4.557 &     -3.681 &     -4.368   \\
   1.5 &   8.00 &   0.000 &     -2.404 &     -5.744 &     -2.418 &     -4.228 &     -3.381 &     -4.028   \\
   1.5 &   8.50 &   0.000 &     -2.184 &     -5.314 &     -2.229 &     -3.925 &     -3.107 &     -3.717   \\
   1.5 &   9.00 &   0.000 &     -1.979 &     -4.925 &     -2.051 &     -3.644 &     -2.855 &     -3.433   \\
   1.5 &   9.50 &   0.000 &     -1.788 &     -4.571 &     -1.881 &     -3.382 &     -2.622 &     -3.170   \\
   1.5 &  10.00 &   0.000 &     -1.608 &     -4.247 &     -1.719 &     -3.137 &     -2.405 &     -2.927   \\
   1.5 &  15.00 &   0.000 &     -0.263 &     -2.031 &     -0.388 &     -1.321 &     -0.808 &     -1.171   \\
   1.5 &  20.00 &   0.000 &      0.602 &     -0.755 &      0.557 &     -0.185 &      0.204 &     -0.092   \\
   1.5 &  25.00 &   0.000 &      1.221 &      0.113 &      1.246 &      0.602 &      0.916 &      0.662   \\
   1.5 &  30.00 &   0.000 &      1.700 &      0.764 &      1.771 &      1.188 &      1.454 &      1.234   \\
   2.0 &   0.50 &   0.212 &    -22.795 &    -93.660 &    -10.466 &    -45.906 &    -46.104 &    -57.310   \\
   2.0 &   1.00 &   0.005 &    -14.725 &    -46.953 &     -9.392 &    -24.183 &    -25.730 &    -29.055   \\
   2.0 &   1.50 &   0.000 &    -11.121 &    -31.925 &     -8.075 &    -17.298 &    -17.895 &    -20.129   \\
   2.0 &   2.00 &   0.000 &     -9.118 &    -24.319 &     -7.158 &    -13.784 &    -13.820 &    -15.584   \\
   2.0 &   2.50 &   0.000 &     -7.758 &    -19.668 &     -6.381 &    -11.623 &    -11.292 &    -12.799   \\
   2.0 &   3.00 &   0.000 &     -6.738 &    -16.496 &     -5.716 &    -10.136 &     -9.553 &    -10.895   \\
   2.0 &   3.50 &   0.000 &     -5.934 &    -14.178 &     -5.155 &     -9.026 &     -8.272 &     -9.494   \\
   2.0 &   4.00 &   0.000 &     -5.280 &    -12.401 &     -4.680 &     -8.145 &     -7.282 &     -8.407   \\
   2.0 &   4.50 &   0.000 &     -4.733 &    -10.991 &     -4.272 &     -7.412 &     -6.487 &     -7.528   \\
   2.0 &   5.00 &   0.000 &     -4.267 &     -9.842 &     -3.917 &     -6.783 &     -5.831 &     -6.797   \\
   2.0 &   5.50 &   0.000 &     -3.863 &     -8.884 &     -3.603 &     -6.233 &     -5.277 &     -6.176   \\
   2.0 &   6.00 &   0.000 &     -3.507 &     -8.072 &     -3.322 &     -5.746 &     -4.799 &     -5.637   \\
   2.0 &   6.50 &   0.000 &     -3.190 &     -7.372 &     -3.067 &     -5.310 &     -4.382 &     -5.164   \\
   2.0 &   7.00 &   0.000 &     -2.904 &     -6.761 &     -2.834 &     -4.916 &     -4.013 &     -4.745   \\
   2.0 &   7.50 &   0.000 &     -2.643 &     -6.223 &     -2.619 &     -4.557 &     -3.681 &     -4.368   \\
   2.0 &   8.00 &   0.000 &     -2.404 &     -5.744 &     -2.418 &     -4.228 &     -3.381 &     -4.028   \\
   2.0 &   8.50 &   0.000 &     -2.184 &     -5.314 &     -2.229 &     -3.925 &     -3.107 &     -3.717   \\
   2.0 &   9.00 &   0.000 &     -1.979 &     -4.925 &     -2.051 &     -3.644 &     -2.855 &     -3.433   \\
   2.0 &   9.50 &   0.000 &     -1.788 &     -4.571 &     -1.881 &     -3.382 &     -2.622 &     -3.170   \\
   2.0 &  10.00 &   0.000 &     -1.608 &     -4.247 &     -1.719 &     -3.137 &     -2.405 &     -2.927   \\
   2.0 &  15.00 &   0.000 &     -0.263 &     -2.031 &     -0.388 &     -1.321 &     -0.808 &     -1.171   \\
   2.0 &  20.00 &   0.000 &      0.602 &     -0.755 &      0.557 &     -0.185 &      0.204 &     -0.092   \\
   2.0 &  25.00 &   0.000 &      1.221 &      0.113 &      1.246 &      0.602 &      0.916 &      0.662   \\
   2.0 &  30.00 &   0.000 &      1.700 &      0.764 &      1.772 &      1.189 &      1.454 &      1.235   \\
\end{tabular}
\end{center}
\end{table}
\begin{table}
\begin{center}
\footnotesize\begin{tabular}{|ccc|cccccc|} \hline\hline
$log\rho Y_{e}$ & $T_{9}$ & $E_{f}$ & \multicolumn{2}{|c|}{$^{54}$Fe}& \multicolumn{2}{|c|}{$^{55}$Fe}
& \multicolumn{2}{|c|}{$^{56}$Fe} \\
\cline{4-9}
& & & \multicolumn{1}{c}{$\lambda_{ec}$} &             \multicolumn{1}{|c|}{$\lambda_{pc}$} &
\multicolumn{1}{c}{$\lambda_{ec}$} &                   \multicolumn{1}{|c|}{$\lambda_{pc}$} &
\multicolumn{1}{c}{$\lambda_{ec}$} &                   \multicolumn{1}{|c|}{$\lambda_{pc}$} \\ \hline
   2.5 &   0.50 &   0.261 &    -22.295 &    -94.160 &     -9.966 &    -46.407 &    -45.604 &    -57.810   \\
   2.5 &   1.00 &   0.015 &    -14.673 &    -47.005 &     -9.340 &    -24.235 &    -25.678 &    -29.106   \\
   2.5 &   1.50 &   0.002 &    -11.117 &    -31.928 &     -8.072 &    -17.301 &    -17.892 &    -20.132   \\
   2.5 &   2.00 &   0.000 &     -9.118 &    -24.320 &     -7.158 &    -13.785 &    -13.819 &    -15.585   \\
   2.5 &   2.50 &   0.000 &     -7.758 &    -19.668 &     -6.381 &    -11.623 &    -11.292 &    -12.799   \\
   2.5 &   3.00 &   0.000 &     -6.738 &    -16.496 &     -5.716 &    -10.136 &     -9.553 &    -10.895   \\
   2.5 &   3.50 &   0.000 &     -5.934 &    -14.178 &     -5.155 &     -9.026 &     -8.272 &     -9.494   \\
   2.5 &   4.00 &   0.000 &     -5.280 &    -12.401 &     -4.680 &     -8.145 &     -7.281 &     -8.407   \\
   2.5 &   4.50 &   0.000 &     -4.733 &    -10.991 &     -4.272 &     -7.412 &     -6.487 &     -7.528   \\
   2.5 &   5.00 &   0.000 &     -4.267 &     -9.842 &     -3.917 &     -6.783 &     -5.831 &     -6.797   \\
   2.5 &   5.50 &   0.000 &     -3.863 &     -8.884 &     -3.603 &     -6.233 &     -5.276 &     -6.176   \\
   2.5 &   6.00 &   0.000 &     -3.507 &     -8.071 &     -3.322 &     -5.746 &     -4.799 &     -5.637   \\
   2.5 &   6.50 &   0.000 &     -3.190 &     -7.372 &     -3.067 &     -5.310 &     -4.382 &     -5.164   \\
   2.5 &   7.00 &   0.000 &     -2.904 &     -6.761 &     -2.834 &     -4.916 &     -4.013 &     -4.745   \\
   2.5 &   7.50 &   0.000 &     -2.643 &     -6.223 &     -2.619 &     -4.557 &     -3.681 &     -4.368   \\
   2.5 &   8.00 &   0.000 &     -2.404 &     -5.744 &     -2.418 &     -4.228 &     -3.381 &     -4.028   \\
   2.5 &   8.50 &   0.000 &     -2.184 &     -5.314 &     -2.229 &     -3.925 &     -3.107 &     -3.717   \\
   2.5 &   9.00 &   0.000 &     -1.979 &     -4.925 &     -2.051 &     -3.644 &     -2.855 &     -3.433   \\
   2.5 &   9.50 &   0.000 &     -1.787 &     -4.571 &     -1.881 &     -3.382 &     -2.622 &     -3.170   \\
   2.5 &  10.00 &   0.000 &     -1.608 &     -4.247 &     -1.718 &     -3.137 &     -2.405 &     -2.927   \\
   2.5 &  15.00 &   0.000 &     -0.263 &     -2.031 &     -0.388 &     -1.321 &     -0.808 &     -1.171   \\
   2.5 &  20.00 &   0.000 &      0.602 &     -0.755 &      0.557 &     -0.185 &      0.205 &     -0.092   \\
   2.5 &  25.00 &   0.000 &      1.221 &      0.114 &      1.246 &      0.602 &      0.916 &      0.662   \\
   2.5 &  30.00 &   0.000 &      1.700 &      0.764 &      1.772 &      1.189 &      1.454 &      1.235   \\
   3.0 &   0.50 &   0.311 &    -21.795 &    -94.661 &     -9.466 &    -46.908 &    -45.103 &    -58.311   \\
   3.0 &   1.00 &   0.046 &    -14.519 &    -47.159 &     -9.186 &    -24.389 &    -25.524 &    -29.261   \\
   3.0 &   1.50 &   0.005 &    -11.106 &    -31.939 &     -8.061 &    -17.312 &    -17.881 &    -20.143   \\
   3.0 &   2.00 &   0.001 &     -9.115 &    -24.322 &     -7.155 &    -13.787 &    -13.817 &    -15.588   \\
   3.0 &   2.50 &   0.001 &     -7.757 &    -19.669 &     -6.380 &    -11.624 &    -11.291 &    -12.800   \\
   3.0 &   3.00 &   0.000 &     -6.737 &    -16.497 &     -5.716 &    -10.136 &     -9.553 &    -10.895   \\
   3.0 &   3.50 &   0.000 &     -5.934 &    -14.178 &     -5.155 &     -9.027 &     -8.272 &     -9.494   \\
   3.0 &   4.00 &   0.000 &     -5.280 &    -12.401 &     -4.680 &     -8.145 &     -7.281 &     -8.407   \\
   3.0 &   4.50 &   0.000 &     -4.733 &    -10.992 &     -4.272 &     -7.412 &     -6.487 &     -7.528   \\
   3.0 &   5.00 &   0.000 &     -4.267 &     -9.842 &     -3.917 &     -6.783 &     -5.831 &     -6.798   \\
   3.0 &   5.50 &   0.000 &     -3.863 &     -8.884 &     -3.603 &     -6.233 &     -5.276 &     -6.176   \\
   3.0 &   6.00 &   0.000 &     -3.507 &     -8.072 &     -3.322 &     -5.746 &     -4.799 &     -5.637   \\
   3.0 &   6.50 &   0.000 &     -3.190 &     -7.372 &     -3.067 &     -5.310 &     -4.382 &     -5.164   \\
   3.0 &   7.00 &   0.000 &     -2.904 &     -6.761 &     -2.834 &     -4.916 &     -4.013 &     -4.745   \\
   3.0 &   7.50 &   0.000 &     -2.643 &     -6.223 &     -2.619 &     -4.557 &     -3.681 &     -4.368   \\
   3.0 &   8.00 &   0.000 &     -2.404 &     -5.744 &     -2.418 &     -4.228 &     -3.381 &     -4.028   \\
   3.0 &   8.50 &   0.000 &     -2.184 &     -5.314 &     -2.229 &     -3.925 &     -3.107 &     -3.717   \\
   3.0 &   9.00 &   0.000 &     -1.979 &     -4.925 &     -2.051 &     -3.644 &     -2.855 &     -3.433   \\
   3.0 &   9.50 &   0.000 &     -1.787 &     -4.571 &     -1.881 &     -3.382 &     -2.622 &     -3.170   \\
   3.0 &  10.00 &   0.000 &     -1.608 &     -4.247 &     -1.718 &     -3.137 &     -2.405 &     -2.927   \\
   3.0 &  15.00 &   0.000 &     -0.263 &     -2.031 &     -0.388 &     -1.321 &     -0.808 &     -1.171   \\
   3.0 &  20.00 &   0.000 &      0.602 &     -0.755 &      0.557 &     -0.185 &      0.205 &     -0.092   \\
   3.0 &  25.00 &   0.000 &      1.221 &      0.114 &      1.246 &      0.602 &      0.916 &      0.662   \\
   3.0 &  30.00 &   0.000 &      1.700 &      0.764 &      1.772 &      1.189 &      1.454 &      1.235   \\
\end{tabular}
\end{center}
\end{table}
\begin{table}
\begin{center}
\footnotesize\begin{tabular}{|ccc|cccccc|} \hline\hline
$log\rho Y_{e}$ & $T_{9}$ & $E_{f}$ & \multicolumn{2}{|c|}{$^{54}$Fe}& \multicolumn{2}{|c|}{$^{55}$Fe}
& \multicolumn{2}{|c|}{$^{56}$Fe} \\
\cline{4-9}
& & & \multicolumn{1}{c}{$\lambda_{ec}$} &             \multicolumn{1}{|c|}{$\lambda_{pc}$} &
\multicolumn{1}{c}{$\lambda_{ec}$} &                   \multicolumn{1}{|c|}{$\lambda_{pc}$} &
\multicolumn{1}{c}{$\lambda_{ec}$} &                   \multicolumn{1}{|c|}{$\lambda_{pc}$} \\ \hline
   3.5 &   0.50 &   0.361 &    -21.296 &    -95.164 &     -8.967 &    -47.411 &    -44.600 &    -58.814   \\
   3.5 &   1.00 &   0.115 &    -14.172 &    -47.507 &     -8.839 &    -24.737 &    -25.176 &    -29.608   \\
   3.5 &   1.50 &   0.015 &    -11.072 &    -31.974 &     -8.026 &    -17.347 &    -17.846 &    -20.178   \\
   3.5 &   2.00 &   0.004 &     -9.108 &    -24.330 &     -7.148 &    -13.795 &    -13.809 &    -15.595   \\
   3.5 &   2.50 &   0.002 &     -7.754 &    -19.672 &     -6.377 &    -11.627 &    -11.288 &    -12.803   \\
   3.5 &   3.00 &   0.001 &     -6.736 &    -16.498 &     -5.714 &    -10.138 &     -9.551 &    -10.897   \\
   3.5 &   3.50 &   0.001 &     -5.933 &    -14.179 &     -5.154 &     -9.027 &     -8.271 &     -9.495   \\
   3.5 &   4.00 &   0.001 &     -5.279 &    -12.402 &     -4.679 &     -8.146 &     -7.281 &     -8.407   \\
   3.5 &   4.50 &   0.000 &     -4.733 &    -10.992 &     -4.272 &     -7.412 &     -6.486 &     -7.529   \\
   3.5 &   5.00 &   0.000 &     -4.267 &     -9.842 &     -3.916 &     -6.783 &     -5.830 &     -6.798   \\
   3.5 &   5.50 &   0.000 &     -3.863 &     -8.884 &     -3.603 &     -6.233 &     -5.276 &     -6.176   \\
   3.5 &   6.00 &   0.000 &     -3.507 &     -8.072 &     -3.322 &     -5.746 &     -4.799 &     -5.637   \\
   3.5 &   6.50 &   0.000 &     -3.190 &     -7.372 &     -3.067 &     -5.310 &     -4.382 &     -5.164   \\
   3.5 &   7.00 &   0.000 &     -2.904 &     -6.761 &     -2.834 &     -4.916 &     -4.012 &     -4.745   \\
   3.5 &   7.50 &   0.000 &     -2.643 &     -6.223 &     -2.619 &     -4.557 &     -3.681 &     -4.368   \\
   3.5 &   8.00 &   0.000 &     -2.404 &     -5.744 &     -2.418 &     -4.228 &     -3.381 &     -4.028   \\
   3.5 &   8.50 &   0.000 &     -2.184 &     -5.314 &     -2.229 &     -3.925 &     -3.107 &     -3.717   \\
   3.5 &   9.00 &   0.000 &     -1.979 &     -4.925 &     -2.051 &     -3.644 &     -2.855 &     -3.433   \\
   3.5 &   9.50 &   0.000 &     -1.787 &     -4.571 &     -1.881 &     -3.382 &     -2.622 &     -3.170   \\
   3.5 &  10.00 &   0.000 &     -1.608 &     -4.247 &     -1.718 &     -3.137 &     -2.405 &     -2.927   \\
   3.5 &  15.00 &   0.000 &     -0.263 &     -2.031 &     -0.388 &     -1.321 &     -0.808 &     -1.171   \\
   3.5 &  20.00 &   0.000 &      0.602 &     -0.755 &      0.557 &     -0.185 &      0.205 &     -0.092   \\
   3.5 &  25.00 &   0.000 &      1.221 &      0.114 &      1.246 &      0.602 &      0.916 &      0.662   \\
   3.5 &  30.00 &   0.000 &      1.700 &      0.764 &      1.772 &      1.189 &      1.454 &      1.235   \\
   4.0 &   0.50 &   0.411 &    -20.798 &    -95.673 &     -8.467 &    -47.920 &    -44.090 &    -59.323   \\
   4.0 &   1.00 &   0.209 &    -13.700 &    -47.981 &     -8.366 &    -25.211 &    -24.702 &    -30.083   \\
   4.0 &   1.50 &   0.047 &    -10.965 &    -32.081 &     -7.920 &    -17.454 &    -17.739 &    -20.285   \\
   4.0 &   2.00 &   0.014 &     -9.084 &    -24.354 &     -7.124 &    -13.819 &    -13.785 &    -15.619   \\
   4.0 &   2.50 &   0.006 &     -7.746 &    -19.681 &     -6.369 &    -11.635 &    -11.280 &    -12.811   \\
   4.0 &   3.00 &   0.004 &     -6.732 &    -16.502 &     -5.710 &    -10.142 &     -9.547 &    -10.901   \\
   4.0 &   3.50 &   0.002 &     -5.931 &    -14.181 &     -5.152 &     -9.030 &     -8.269 &     -9.497   \\
   4.0 &   4.00 &   0.002 &     -5.278 &    -12.403 &     -4.678 &     -8.147 &     -7.280 &     -8.409   \\
   4.0 &   4.50 &   0.001 &     -4.732 &    -10.993 &     -4.271 &     -7.413 &     -6.485 &     -7.530   \\
   4.0 &   5.00 &   0.001 &     -4.267 &     -9.843 &     -3.916 &     -6.784 &     -5.830 &     -6.798   \\
   4.0 &   5.50 &   0.001 &     -3.863 &     -8.885 &     -3.602 &     -6.234 &     -5.276 &     -6.176   \\
   4.0 &   6.00 &   0.001 &     -3.507 &     -8.072 &     -3.321 &     -5.746 &     -4.799 &     -5.638   \\
   4.0 &   6.50 &   0.001 &     -3.190 &     -7.372 &     -3.067 &     -5.310 &     -4.382 &     -5.165   \\
   4.0 &   7.00 &   0.000 &     -2.903 &     -6.762 &     -2.834 &     -4.916 &     -4.012 &     -4.745   \\
   4.0 &   7.50 &   0.000 &     -2.643 &     -6.223 &     -2.619 &     -4.557 &     -3.681 &     -4.368   \\
   4.0 &   8.00 &   0.000 &     -2.404 &     -5.744 &     -2.418 &     -4.228 &     -3.381 &     -4.028   \\
   4.0 &   8.50 &   0.000 &     -2.184 &     -5.314 &     -2.229 &     -3.925 &     -3.107 &     -3.717   \\
   4.0 &   9.00 &   0.000 &     -1.979 &     -4.925 &     -2.051 &     -3.644 &     -2.855 &     -3.433   \\
   4.0 &   9.50 &   0.000 &     -1.787 &     -4.571 &     -1.881 &     -3.382 &     -2.622 &     -3.170   \\
   4.0 &  10.00 &   0.000 &     -1.608 &     -4.247 &     -1.718 &     -3.137 &     -2.405 &     -2.927   \\
   4.0 &  15.00 &   0.000 &     -0.263 &     -2.031 &     -0.388 &     -1.321 &     -0.808 &     -1.171   \\
   4.0 &  20.00 &   0.000 &      0.602 &     -0.755 &      0.557 &     -0.185 &      0.205 &     -0.092   \\
   4.0 &  25.00 &   0.000 &      1.221 &      0.114 &      1.246 &      0.602 &      0.916 &      0.662   \\
   4.0 &  30.00 &   0.000 &      1.700 &      0.764 &      1.772 &      1.189 &      1.454 &      1.235   \\
\end{tabular}
\end{center}
\end{table}
\begin{table}
\begin{center}
\footnotesize\begin{tabular}{|ccc|cccccc|} \hline\hline
$log\rho Y_{e}$ & $T_{9}$ & $E_{f}$ & \multicolumn{2}{|c|}{$^{54}$Fe}& \multicolumn{2}{|c|}{$^{55}$Fe}
& \multicolumn{2}{|c|}{$^{56}$Fe} \\
\cline{4-9}
& & & \multicolumn{1}{c}{$\lambda_{ec}$} &             \multicolumn{1}{|c|}{$\lambda_{pc}$} &
\multicolumn{1}{c}{$\lambda_{ec}$} &                   \multicolumn{1}{|c|}{$\lambda_{pc}$} &
\multicolumn{1}{c}{$\lambda_{ec}$} &                   \multicolumn{1}{|c|}{$\lambda_{pc}$} \\ \hline
   4.5 &   0.50 &   0.464 &    -20.304 &    -96.203 &     -7.969 &    -48.449 &    -43.561 &    -59.852   \\
   4.5 &   1.00 &   0.309 &    -13.203 &    -48.487 &     -7.867 &    -25.717 &    -24.196 &    -30.588   \\
   4.5 &   1.50 &   0.130 &    -10.690 &    -32.359 &     -7.644 &    -17.732 &    -17.461 &    -20.563   \\
   4.5 &   2.00 &   0.044 &     -9.010 &    -24.429 &     -7.050 &    -13.894 &    -13.710 &    -15.694   \\
   4.5 &   2.50 &   0.020 &     -7.718 &    -19.708 &     -6.342 &    -11.663 &    -11.252 &    -12.839   \\
   4.5 &   3.00 &   0.011 &     -6.719 &    -16.515 &     -5.698 &    -10.154 &     -9.534 &    -10.914   \\
   4.5 &   3.50 &   0.007 &     -5.924 &    -14.188 &     -5.145 &     -9.037 &     -8.262 &     -9.504   \\
   4.5 &   4.00 &   0.005 &     -5.273 &    -12.408 &     -4.674 &     -8.152 &     -7.275 &     -8.413   \\
   4.5 &   4.50 &   0.004 &     -4.729 &    -10.996 &     -4.268 &     -7.416 &     -6.483 &     -7.532   \\
   4.5 &   5.00 &   0.003 &     -4.265 &     -9.845 &     -3.914 &     -6.786 &     -5.828 &     -6.800   \\
   4.5 &   5.50 &   0.002 &     -3.861 &     -8.886 &     -3.601 &     -6.235 &     -5.274 &     -6.178   \\
   4.5 &   6.00 &   0.002 &     -3.506 &     -8.073 &     -3.320 &     -5.747 &     -4.798 &     -5.639   \\
   4.5 &   6.50 &   0.002 &     -3.189 &     -7.373 &     -3.066 &     -5.311 &     -4.381 &     -5.166   \\
   4.5 &   7.00 &   0.001 &     -2.903 &     -6.762 &     -2.833 &     -4.916 &     -4.012 &     -4.745   \\
   4.5 &   7.50 &   0.001 &     -2.643 &     -6.224 &     -2.618 &     -4.558 &     -3.680 &     -4.369   \\
   4.5 &   8.00 &   0.001 &     -2.404 &     -5.745 &     -2.417 &     -4.229 &     -3.380 &     -4.028   \\
   4.5 &   8.50 &   0.001 &     -2.183 &     -5.314 &     -2.229 &     -3.926 &     -3.107 &     -3.718   \\
   4.5 &   9.00 &   0.001 &     -1.978 &     -4.925 &     -2.050 &     -3.644 &     -2.855 &     -3.433   \\
   4.5 &   9.50 &   0.001 &     -1.787 &     -4.571 &     -1.880 &     -3.382 &     -2.622 &     -3.170   \\
   4.5 &  10.00 &   0.001 &     -1.608 &     -4.247 &     -1.718 &     -3.137 &     -2.405 &     -2.927   \\
   4.5 &  15.00 &   0.000 &     -0.263 &     -2.031 &     -0.388 &     -1.321 &     -0.807 &     -1.171   \\
   4.5 &  20.00 &   0.000 &      0.602 &     -0.755 &      0.557 &     -0.185 &      0.205 &     -0.092   \\
   4.5 &  25.00 &   0.000 &      1.222 &      0.114 &      1.246 &      0.602 &      0.916 &      0.662   \\
   4.5 &  30.00 &   0.000 &      1.700 &      0.764 &      1.772 &      1.189 &      1.454 &      1.235   \\
   5.0 &   0.50 &   0.522 &    -19.818 &    -96.792 &     -7.471 &    -49.038 &    -42.972 &    -60.441   \\
   5.0 &   1.00 &   0.413 &    -12.703 &    -49.013 &     -7.362 &    -26.243 &    -23.670 &    -31.115   \\
   5.0 &   1.50 &   0.265 &    -10.243 &    -32.814 &     -7.195 &    -18.188 &    -17.005 &    -21.019   \\
   5.0 &   2.00 &   0.128 &     -8.799 &    -24.643 &     -6.839 &    -14.108 &    -13.497 &    -15.908   \\
   5.0 &   2.50 &   0.062 &     -7.634 &    -19.793 &     -6.258 &    -11.748 &    -11.167 &    -12.924   \\
   5.0 &   3.00 &   0.035 &     -6.679 &    -16.556 &     -5.658 &    -10.195 &     -9.494 &    -10.954   \\
   5.0 &   3.50 &   0.023 &     -5.902 &    -14.211 &     -5.123 &     -9.059 &     -8.239 &     -9.527   \\
   5.0 &   4.00 &   0.016 &     -5.260 &    -12.421 &     -4.660 &     -8.165 &     -7.261 &     -8.427   \\
   5.0 &   4.50 &   0.012 &     -4.720 &    -11.005 &     -4.259 &     -7.425 &     -6.473 &     -7.542   \\
   5.0 &   5.00 &   0.009 &     -4.258 &     -9.851 &     -3.908 &     -6.792 &     -5.821 &     -6.807   \\
   5.0 &   5.50 &   0.007 &     -3.857 &     -8.891 &     -3.596 &     -6.240 &     -5.270 &     -6.182   \\
   5.0 &   6.00 &   0.006 &     -3.502 &     -8.076 &     -3.317 &     -5.751 &     -4.794 &     -5.642   \\
   5.0 &   6.50 &   0.005 &     -3.186 &     -7.376 &     -3.064 &     -5.313 &     -4.378 &     -5.168   \\
   5.0 &   7.00 &   0.004 &     -2.901 &     -6.764 &     -2.831 &     -4.919 &     -4.009 &     -4.748   \\
   5.0 &   7.50 &   0.004 &     -2.641 &     -6.226 &     -2.617 &     -4.559 &     -3.679 &     -4.370   \\
   5.0 &   8.00 &   0.003 &     -2.402 &     -5.746 &     -2.416 &     -4.230 &     -3.379 &     -4.029   \\
   5.0 &   8.50 &   0.003 &     -2.182 &     -5.315 &     -2.228 &     -3.927 &     -3.106 &     -3.719   \\
   5.0 &   9.00 &   0.002 &     -1.977 &     -4.926 &     -2.049 &     -3.645 &     -2.854 &     -3.434   \\
   5.0 &   9.50 &   0.002 &     -1.786 &     -4.572 &     -1.880 &     -3.383 &     -2.621 &     -3.171   \\
   5.0 &  10.00 &   0.002 &     -1.607 &     -4.248 &     -1.717 &     -3.138 &     -2.404 &     -2.927   \\
   5.0 &  15.00 &   0.001 &     -0.263 &     -2.031 &     -0.388 &     -1.321 &     -0.807 &     -1.172   \\
   5.0 &  20.00 &   0.000 &      0.602 &     -0.755 &      0.557 &     -0.185 &      0.205 &     -0.092   \\
   5.0 &  25.00 &   0.000 &      1.222 &      0.114 &      1.246 &      0.602 &      0.916 &      0.662   \\
   5.0 &  30.00 &   0.000 &      1.700 &      0.764 &      1.772 &      1.189 &      1.454 &      1.235   \\
\end{tabular}
\end{center}
\end{table}
\begin{table}
\begin{center}
\footnotesize\begin{tabular}{|ccc|cccccc|} \hline\hline
$log\rho Y_{e}$ & $T_{9}$ & $E_{f}$ & \multicolumn{2}{|c|}{$^{54}$Fe}& \multicolumn{2}{|c|}{$^{55}$Fe}
& \multicolumn{2}{|c|}{$^{56}$Fe} \\
\cline{4-9}
& & & \multicolumn{1}{c}{$\lambda_{ec}$} &             \multicolumn{1}{|c|}{$\lambda_{pc}$} &
\multicolumn{1}{c}{$\lambda_{ec}$} &                   \multicolumn{1}{|c|}{$\lambda_{pc}$} &
\multicolumn{1}{c}{$\lambda_{ec}$} &                   \multicolumn{1}{|c|}{$\lambda_{pc}$} \\ \hline
   5.5 &   0.50 &   0.598 &    -19.338 &    -97.550 &     -6.959 &    -49.797 &    -42.214 &    -61.200   \\
   5.5 &   1.00 &   0.528 &    -12.201 &    -49.592 &     -6.844 &    -26.822 &    -23.091 &    -31.694   \\
   5.5 &   1.50 &   0.423 &     -9.742 &    -33.344 &     -6.689 &    -18.718 &    -16.475 &    -21.549   \\
   5.5 &   2.00 &   0.295 &     -8.389 &    -25.063 &     -6.430 &    -14.528 &    -13.076 &    -16.329   \\
   5.5 &   2.50 &   0.180 &     -7.400 &    -20.031 &     -6.026 &    -11.986 &    -10.929 &    -13.162   \\
   5.5 &   3.00 &   0.110 &     -6.556 &    -16.680 &     -5.536 &    -10.320 &     -9.369 &    -11.079   \\
   5.5 &   3.50 &   0.072 &     -5.832 &    -14.281 &     -5.054 &     -9.129 &     -8.169 &     -9.597   \\
   5.5 &   4.00 &   0.050 &     -5.217 &    -12.465 &     -4.618 &     -8.209 &     -7.218 &     -8.470   \\
   5.5 &   4.50 &   0.038 &     -4.692 &    -11.033 &     -4.231 &     -7.454 &     -6.445 &     -7.570   \\
   5.5 &   5.00 &   0.029 &     -4.238 &     -9.871 &     -3.888 &     -6.812 &     -5.801 &     -6.827   \\
   5.5 &   5.50 &   0.023 &     -3.842 &     -8.905 &     -3.582 &     -6.254 &     -5.255 &     -6.197   \\
   5.5 &   6.00 &   0.019 &     -3.492 &     -8.087 &     -3.306 &     -5.762 &     -4.784 &     -5.653   \\
   5.5 &   6.50 &   0.016 &     -3.178 &     -7.384 &     -3.055 &     -5.322 &     -4.370 &     -5.177   \\
   5.5 &   7.00 &   0.013 &     -2.894 &     -6.771 &     -2.825 &     -4.925 &     -4.003 &     -4.754   \\
   5.5 &   7.50 &   0.012 &     -2.636 &     -6.231 &     -2.611 &     -4.565 &     -3.673 &     -4.376   \\
   5.5 &   8.00 &   0.010 &     -2.398 &     -5.750 &     -2.412 &     -4.235 &     -3.375 &     -4.034   \\
   5.5 &   8.50 &   0.009 &     -2.179 &     -5.319 &     -2.224 &     -3.930 &     -3.102 &     -3.722   \\
   5.5 &   9.00 &   0.008 &     -1.974 &     -4.929 &     -2.046 &     -3.648 &     -2.851 &     -3.437   \\
   5.5 &   9.50 &   0.007 &     -1.784 &     -4.574 &     -1.877 &     -3.385 &     -2.618 &     -3.174   \\
   5.5 &  10.00 &   0.006 &     -1.605 &     -4.250 &     -1.715 &     -3.140 &     -2.402 &     -2.930   \\
   5.5 &  15.00 &   0.003 &     -0.262 &     -2.032 &     -0.387 &     -1.322 &     -0.807 &     -1.172   \\
   5.5 &  20.00 &   0.001 &      0.602 &     -0.755 &      0.557 &     -0.185 &      0.205 &     -0.092   \\
   5.5 &  25.00 &   0.001 &      1.222 &      0.113 &      1.246 &      0.602 &      0.916 &      0.662   \\
   5.5 &  30.00 &   0.001 &      1.700 &      0.764 &      1.772 &      1.189 &      1.454 &      1.235   \\
   6.0 &   0.50 &   0.713 &    -18.832 &    -98.714 &     -6.389 &    -50.961 &    -41.050 &    -62.364   \\
   6.0 &   1.00 &   0.672 &    -11.680 &    -50.316 &     -6.287 &    -27.546 &    -22.367 &    -32.418   \\
   6.0 &   1.50 &   0.604 &     -9.216 &    -33.952 &     -6.150 &    -19.325 &    -15.868 &    -22.156   \\
   6.0 &   2.00 &   0.512 &     -7.876 &    -25.610 &     -5.919 &    -15.075 &    -12.529 &    -16.875   \\
   6.0 &   2.50 &   0.405 &     -6.961 &    -20.484 &     -5.595 &    -12.439 &    -10.476 &    -13.614   \\
   6.0 &   3.00 &   0.299 &     -6.244 &    -16.998 &     -5.230 &    -10.637 &     -9.051 &    -11.397   \\
   6.0 &   3.50 &   0.214 &     -5.630 &    -14.486 &     -4.856 &     -9.334 &     -7.964 &     -9.802   \\
   6.0 &   4.00 &   0.156 &     -5.086 &    -12.598 &     -4.489 &     -8.341 &     -7.085 &     -8.603   \\
   6.0 &   4.50 &   0.117 &     -4.603 &    -11.123 &     -4.144 &     -7.543 &     -6.355 &     -7.659   \\
   6.0 &   5.00 &   0.091 &     -4.176 &     -9.934 &     -3.827 &     -6.875 &     -5.739 &     -6.889   \\
   6.0 &   5.50 &   0.073 &     -3.797 &     -8.951 &     -3.538 &     -6.300 &     -5.210 &     -6.242   \\
   6.0 &   6.00 &   0.060 &     -3.458 &     -8.122 &     -3.273 &     -5.796 &     -4.749 &     -5.687   \\
   6.0 &   6.50 &   0.050 &     -3.152 &     -7.410 &     -3.030 &     -5.348 &     -4.344 &     -5.203   \\
   6.0 &   7.00 &   0.042 &     -2.874 &     -6.792 &     -2.805 &     -4.946 &     -3.982 &     -4.775   \\
   6.0 &   7.50 &   0.036 &     -2.619 &     -6.248 &     -2.595 &     -4.581 &     -3.657 &     -4.392   \\
   6.0 &   8.00 &   0.032 &     -2.385 &     -5.764 &     -2.399 &     -4.248 &     -3.361 &     -4.047   \\
   6.0 &   8.50 &   0.028 &     -2.167 &     -5.330 &     -2.213 &     -3.941 &     -3.091 &     -3.734   \\
   6.0 &   9.00 &   0.025 &     -1.965 &     -4.939 &     -2.037 &     -3.658 &     -2.842 &     -3.446   \\
   6.0 &   9.50 &   0.022 &     -1.776 &     -4.582 &     -1.869 &     -3.393 &     -2.610 &     -3.182   \\
   6.0 &  10.00 &   0.020 &     -1.598 &     -4.257 &     -1.709 &     -3.147 &     -2.395 &     -2.936   \\
   6.0 &  15.00 &   0.009 &     -0.260 &     -2.034 &     -0.385 &     -1.324 &     -0.805 &     -1.174   \\
   6.0 &  20.00 &   0.005 &      0.603 &     -0.756 &      0.558 &     -0.186 &      0.206 &     -0.093   \\
   6.0 &  25.00 &   0.003 &      1.222 &      0.113 &      1.247 &      0.601 &      0.917 &      0.662   \\
   6.0 &  30.00 &   0.002 &      1.701 &      0.764 &      1.772 &      1.188 &      1.454 &      1.234   \\
\end{tabular}
\end{center}
\end{table}
\begin{table}
\begin{center}
\footnotesize\begin{tabular}{|ccc|cccccc|} \hline\hline
$log\rho Y_{e}$ & $T_{9}$ & $E_{f}$ & \multicolumn{2}{|c|}{$^{54}$Fe}& \multicolumn{2}{|c|}{$^{55}$Fe}
& \multicolumn{2}{|c|}{$^{56}$Fe} \\
\cline{4-9}
& & & \multicolumn{1}{c}{$\lambda_{ec}$} &             \multicolumn{1}{|c|}{$\lambda_{pc}$} &
\multicolumn{1}{c}{$\lambda_{ec}$} &                   \multicolumn{1}{|c|}{$\lambda_{pc}$} &
\multicolumn{1}{c}{$\lambda_{ec}$} &                   \multicolumn{1}{|c|}{$\lambda_{pc}$} \\ \hline
   6.5 &   0.50 &   0.905 &    -18.247 &       -100 &     -5.715 &    -52.894 &    -39.118 &    -64.298   \\
   6.5 &   1.00 &   0.880 &    -11.098 &    -51.362 &     -5.650 &    -28.592 &    -21.321 &    -33.464   \\
   6.5 &   1.50 &   0.837 &     -8.634 &    -34.735 &     -5.549 &    -20.108 &    -15.085 &    -22.939   \\
   6.5 &   2.00 &   0.777 &     -7.299 &    -26.276 &     -5.354 &    -15.741 &    -11.863 &    -17.541   \\
   6.5 &   2.50 &   0.701 &     -6.406 &    -21.081 &     -5.063 &    -13.035 &     -9.880 &    -14.211   \\
   6.5 &   3.00 &   0.612 &     -5.738 &    -17.524 &     -4.746 &    -11.164 &     -8.525 &    -11.923   \\
   6.5 &   3.50 &   0.517 &     -5.205 &    -14.922 &     -4.447 &     -9.770 &     -7.528 &    -10.238   \\
   6.5 &   4.00 &   0.424 &     -4.754 &    -12.935 &     -4.168 &     -8.679 &     -6.748 &     -8.940   \\
   6.5 &   4.50 &   0.343 &     -4.355 &    -11.375 &     -3.903 &     -7.795 &     -6.104 &     -7.911   \\
   6.5 &   5.00 &   0.277 &     -3.992 &    -10.121 &     -3.647 &     -7.062 &     -5.552 &     -7.076   \\
   6.5 &   5.50 &   0.226 &     -3.659 &     -9.091 &     -3.403 &     -6.440 &     -5.070 &     -6.382   \\
   6.5 &   6.00 &   0.187 &     -3.353 &     -8.228 &     -3.170 &     -5.902 &     -4.643 &     -5.793   \\
   6.5 &   6.50 &   0.157 &     -3.070 &     -7.493 &     -2.949 &     -5.431 &     -4.261 &     -5.285   \\
   6.5 &   7.00 &   0.134 &     -2.809 &     -6.857 &     -2.741 &     -5.011 &     -3.917 &     -4.840   \\
   6.5 &   7.50 &   0.115 &     -2.567 &     -6.300 &     -2.544 &     -4.634 &     -3.604 &     -4.445   \\
   6.5 &   8.00 &   0.100 &     -2.342 &     -5.807 &     -2.357 &     -4.291 &     -3.318 &     -4.090   \\
   6.5 &   8.50 &   0.088 &     -2.132 &     -5.366 &     -2.179 &     -3.977 &     -3.055 &     -3.769   \\
   6.5 &   9.00 &   0.078 &     -1.936 &     -4.968 &     -2.008 &     -3.687 &     -2.812 &     -3.476   \\
   6.5 &   9.50 &   0.069 &     -1.751 &     -4.607 &     -1.845 &     -3.418 &     -2.585 &     -3.207   \\
   6.5 &  10.00 &   0.062 &     -1.577 &     -4.278 &     -1.688 &     -3.168 &     -2.374 &     -2.958   \\
   6.5 &  15.00 &   0.027 &     -0.254 &     -2.040 &     -0.379 &     -1.330 &     -0.799 &     -1.180   \\
   6.5 &  20.00 &   0.015 &      0.606 &     -0.759 &      0.560 &     -0.189 &      0.208 &     -0.096   \\
   6.5 &  25.00 &   0.010 &      1.223 &      0.112 &      1.248 &      0.600 &      0.918 &      0.660   \\
   6.5 &  30.00 &   0.007 &      1.701 &      0.763 &      1.773 &      1.188 &      1.455 &      1.234   \\
   7.0 &   0.50 &   1.217 &    -17.545 &       -100 &     -4.948 &    -56.042 &    -35.991 &    -67.445   \\
   7.0 &   1.00 &   1.200 &    -10.390 &    -52.979 &     -4.914 &    -30.209 &    -19.710 &    -35.081   \\
   7.0 &   1.50 &   1.173 &     -7.918 &    -35.863 &     -4.851 &    -21.236 &    -13.960 &    -24.067   \\
   7.0 &   2.00 &   1.133 &     -6.596 &    -27.175 &     -4.701 &    -16.640 &    -10.966 &    -18.440   \\
   7.0 &   2.50 &   1.083 &     -5.734 &    -21.851 &     -4.453 &    -13.805 &     -9.111 &    -14.981   \\
   7.0 &   3.00 &   1.021 &     -5.104 &    -18.212 &     -4.169 &    -11.851 &     -7.839 &    -12.610   \\
   7.0 &   3.50 &   0.950 &     -4.613 &    -15.546 &     -3.900 &    -10.394 &     -6.906 &    -10.861   \\
   7.0 &   4.00 &   0.871 &     -4.213 &    -13.498 &     -3.660 &     -9.241 &     -6.186 &     -9.503   \\
   7.0 &   4.50 &   0.785 &     -3.874 &    -11.871 &     -3.445 &     -8.290 &     -5.609 &     -8.407   \\
   7.0 &   5.00 &   0.698 &     -3.578 &    -10.545 &     -3.250 &     -7.486 &     -5.128 &     -7.500   \\
   7.0 &   5.50 &   0.613 &     -3.312 &     -9.445 &     -3.067 &     -6.794 &     -4.716 &     -6.736   \\
   7.0 &   6.00 &   0.534 &     -3.067 &     -8.520 &     -2.892 &     -6.194 &     -4.352 &     -6.085   \\
   7.0 &   6.50 &   0.465 &     -2.836 &     -7.732 &     -2.721 &     -5.669 &     -4.023 &     -5.523   \\
   7.0 &   7.00 &   0.404 &     -2.618 &     -7.052 &     -2.554 &     -5.206 &     -3.723 &     -5.034   \\
   7.0 &   7.50 &   0.353 &     -2.410 &     -6.460 &     -2.390 &     -4.794 &     -3.445 &     -4.604   \\
   7.0 &   8.00 &   0.310 &     -2.212 &     -5.939 &     -2.229 &     -4.423 &     -3.187 &     -4.222   \\
   7.0 &   8.50 &   0.274 &     -2.024 &     -5.476 &     -2.072 &     -4.087 &     -2.946 &     -3.879   \\
   7.0 &   9.00 &   0.244 &     -1.845 &     -5.061 &     -1.918 &     -3.780 &     -2.720 &     -3.568   \\
   7.0 &   9.50 &   0.218 &     -1.674 &     -4.686 &     -1.769 &     -3.497 &     -2.507 &     -3.285   \\
   7.0 &  10.00 &   0.196 &     -1.511 &     -4.345 &     -1.622 &     -3.235 &     -2.307 &     -3.025   \\
   7.0 &  15.00 &   0.085 &     -0.235 &     -2.059 &     -0.360 &     -1.350 &     -0.779 &     -1.200   \\
   7.0 &  20.00 &   0.047 &      0.614 &     -0.767 &      0.568 &     -0.197 &      0.216 &     -0.104   \\
   7.0 &  25.00 &   0.030 &      1.227 &      0.108 &      1.252 &      0.596 &      0.922 &      0.656   \\
   7.0 &  30.00 &   0.021 &      1.704 &      0.761 &      1.775 &      1.185 &      1.457 &      1.231   \\
\end{tabular}
\end{center}
\end{table}
\begin{table}
\begin{center}
\footnotesize\begin{tabular}{|ccc|cccccc|} \hline\hline
$log\rho Y_{e}$ & $T_{9}$ & $E_{f}$ & \multicolumn{2}{|c|}{$^{54}$Fe}& \multicolumn{2}{|c|}{$^{55}$Fe}
& \multicolumn{2}{|c|}{$^{56}$Fe} \\
\cline{4-9}
& & & \multicolumn{1}{c}{$\lambda_{ec}$} &             \multicolumn{1}{|c|}{$\lambda_{pc}$} &
\multicolumn{1}{c}{$\lambda_{ec}$} &                   \multicolumn{1}{|c|}{$\lambda_{pc}$} &
\multicolumn{1}{c}{$\lambda_{ec}$} &                   \multicolumn{1}{|c|}{$\lambda_{pc}$} \\ \hline
   7.5 &   0.50 &   1.705 &    -14.323 &       -100 &     -4.113 &    -60.957 &    -31.105 &    -72.360   \\
   7.5 &   1.00 &   1.693 &     -8.917 &    -55.464 &     -4.079 &    -32.694 &    -17.239 &    -37.565   \\
   7.5 &   1.50 &   1.675 &     -6.771 &    -37.550 &     -4.020 &    -22.923 &    -12.281 &    -25.754   \\
   7.5 &   2.00 &   1.648 &     -5.596 &    -28.473 &     -3.903 &    -17.937 &     -9.674 &    -19.738   \\
   7.5 &   2.50 &   1.614 &     -4.834 &    -22.923 &     -3.711 &    -14.877 &     -8.044 &    -16.053   \\
   7.5 &   3.00 &   1.573 &     -4.284 &    -19.139 &     -3.479 &    -12.778 &     -6.916 &    -13.537   \\
   7.5 &   3.50 &   1.524 &     -3.858 &    -16.373 &     -3.250 &    -11.220 &     -6.082 &    -11.688   \\
   7.5 &   4.00 &   1.468 &     -3.511 &    -14.251 &     -3.040 &     -9.994 &     -5.437 &    -10.256   \\
   7.5 &   4.50 &   1.405 &     -3.219 &    -12.565 &     -2.852 &     -8.985 &     -4.918 &     -9.101   \\
   7.5 &   5.00 &   1.336 &     -2.966 &    -11.188 &     -2.685 &     -8.129 &     -4.489 &     -8.143   \\
   7.5 &   5.50 &   1.262 &     -2.743 &    -10.040 &     -2.533 &     -7.388 &     -4.126 &     -7.330   \\
   7.5 &   6.00 &   1.183 &     -2.542 &     -9.064 &     -2.394 &     -6.738 &     -3.811 &     -6.628   \\
   7.5 &   6.50 &   1.101 &     -2.359 &     -8.225 &     -2.264 &     -6.162 &     -3.533 &     -6.016   \\
   7.5 &   7.00 &   1.018 &     -2.189 &     -7.494 &     -2.140 &     -5.648 &     -3.284 &     -5.476   \\
   7.5 &   7.50 &   0.937 &     -2.029 &     -6.852 &     -2.020 &     -5.185 &     -3.056 &     -4.995   \\
   7.5 &   8.00 &   0.858 &     -1.877 &     -6.284 &     -1.902 &     -4.768 &     -2.845 &     -4.566   \\
   7.5 &   8.50 &   0.783 &     -1.730 &     -5.778 &     -1.784 &     -4.389 &     -2.647 &     -4.179   \\
   7.5 &   9.00 &   0.714 &     -1.588 &     -5.324 &     -1.666 &     -4.043 &     -2.459 &     -3.830   \\
   7.5 &   9.50 &   0.651 &     -1.450 &     -4.915 &     -1.548 &     -3.726 &     -2.280 &     -3.513   \\
   7.5 &  10.00 &   0.593 &     -1.316 &     -4.545 &     -1.429 &     -3.435 &     -2.109 &     -3.224   \\
   7.5 &  15.00 &   0.268 &     -0.175 &     -2.121 &     -0.300 &     -1.411 &     -0.719 &     -1.261   \\
   7.5 &  20.00 &   0.150 &      0.639 &     -0.793 &      0.594 &     -0.223 &      0.242 &     -0.129   \\
   7.5 &  25.00 &   0.095 &      1.240 &      0.094 &      1.265 &      0.583 &      0.935 &      0.643   \\
   7.5 &  30.00 &   0.066 &      1.711 &      0.753 &      1.783 &      1.178 &      1.465 &      1.224   \\
   8.0 &   0.50 &   2.444 &     -6.992 &       -100 &     -2.981 &    -68.412 &    -23.772 &    -79.815   \\
   8.0 &   1.00 &   2.437 &     -5.267 &    -59.210 &     -2.958 &    -36.440 &    -13.544 &    -41.311   \\
   8.0 &   1.50 &   2.424 &     -4.437 &    -40.067 &     -2.923 &    -25.440 &     -9.795 &    -28.271   \\
   8.0 &   2.00 &   2.406 &     -3.881 &    -30.382 &     -2.857 &    -19.847 &     -7.788 &    -21.647   \\
   8.0 &   2.50 &   2.383 &     -3.456 &    -24.472 &     -2.746 &    -16.426 &     -6.512 &    -17.602   \\
   8.0 &   3.00 &   2.355 &     -3.112 &    -20.452 &     -2.600 &    -14.091 &     -5.617 &    -14.850   \\
   8.0 &   3.50 &   2.322 &     -2.826 &    -17.521 &     -2.440 &    -12.369 &     -4.947 &    -12.836   \\
   8.0 &   4.00 &   2.283 &     -2.580 &    -15.278 &     -2.283 &    -11.021 &     -4.421 &    -11.283   \\
   8.0 &   4.50 &   2.240 &     -2.364 &    -13.500 &     -2.135 &     -9.920 &     -3.994 &    -10.036   \\
   8.0 &   5.00 &   2.192 &     -2.171 &    -12.051 &     -2.000 &     -8.991 &     -3.637 &     -9.006   \\
   8.0 &   5.50 &   2.139 &     -1.998 &    -10.843 &     -1.875 &     -8.192 &     -3.333 &     -8.133   \\
   8.0 &   6.00 &   2.081 &     -1.839 &     -9.819 &     -1.760 &     -7.492 &     -3.067 &     -7.383   \\
   8.0 &   6.50 &   2.019 &     -1.693 &     -8.936 &     -1.652 &     -6.873 &     -2.833 &     -6.727   \\
   8.0 &   7.00 &   1.952 &     -1.557 &     -8.166 &     -1.550 &     -6.320 &     -2.622 &     -6.147   \\
   8.0 &   7.50 &   1.882 &     -1.429 &     -7.487 &     -1.454 &     -5.820 &     -2.431 &     -5.630   \\
   8.0 &   8.00 &   1.808 &     -1.309 &     -6.882 &     -1.360 &     -5.366 &     -2.256 &     -5.164   \\
   8.0 &   8.50 &   1.732 &     -1.195 &     -6.340 &     -1.269 &     -4.951 &     -2.094 &     -4.741   \\
   8.0 &   9.00 &   1.653 &     -1.086 &     -5.850 &     -1.180 &     -4.569 &     -1.942 &     -4.355   \\
   8.0 &   9.50 &   1.574 &     -0.982 &     -5.405 &     -1.091 &     -4.216 &     -1.799 &     -4.002   \\
   8.0 &  10.00 &   1.493 &     -0.881 &     -4.999 &     -1.004 &     -3.888 &     -1.664 &     -3.676   \\
   8.0 &  15.00 &   0.817 &      0.004 &     -2.305 &     -0.121 &     -1.595 &     -0.537 &     -1.444   \\
   8.0 &  20.00 &   0.470 &      0.718 &     -0.873 &      0.672 &     -0.303 &      0.321 &     -0.209   \\
   8.0 &  25.00 &   0.301 &      1.281 &      0.053 &      1.305 &      0.542 &      0.976 &      0.602   \\
   8.0 &  30.00 &   0.209 &      1.735 &      0.729 &      1.806 &      1.154 &      1.489 &      1.200   \\
\end{tabular}
\end{center}
\end{table}
\begin{table}
\begin{center}
\footnotesize\begin{tabular}{|ccc|cccccc|} \hline\hline
$log\rho Y_{e}$ & $T_{9}$ & $E_{f}$ & \multicolumn{2}{|c|}{$^{54}$Fe}& \multicolumn{2}{|c|}{$^{55}$Fe}
& \multicolumn{2}{|c|}{$^{56}$Fe} \\
\cline{4-9}
& & & \multicolumn{1}{c}{$\lambda_{ec}$} &             \multicolumn{1}{|c|}{$\lambda_{pc}$} &
\multicolumn{1}{c}{$\lambda_{ec}$} &                   \multicolumn{1}{|c|}{$\lambda_{pc}$} &
\multicolumn{1}{c}{$\lambda_{ec}$} &                   \multicolumn{1}{|c|}{$\lambda_{pc}$} \\ \hline
   8.5 &   0.50 &   3.547 &     -1.868 &       -100 &     -1.621 &    -79.532 &    -12.981 &    -90.935   \\
   8.5 &   1.00 &   3.542 &     -1.834 &    -64.782 &     -1.610 &    -42.012 &     -8.044 &    -46.883   \\
   8.5 &   1.50 &   3.534 &     -1.781 &    -43.796 &     -1.599 &    -29.169 &     -6.114 &    -32.000   \\
   8.5 &   2.00 &   3.521 &     -1.713 &    -33.193 &     -1.580 &    -22.658 &     -5.020 &    -24.458   \\
   8.5 &   2.50 &   3.506 &     -1.631 &    -26.735 &     -1.545 &    -18.690 &     -4.291 &    -19.866   \\
   8.5 &   3.00 &   3.487 &     -1.540 &    -22.353 &     -1.490 &    -15.993 &     -3.757 &    -16.752   \\
   8.5 &   3.50 &   3.464 &     -1.442 &    -19.166 &     -1.419 &    -14.014 &     -3.341 &    -14.481   \\
   8.5 &   4.00 &   3.438 &     -1.340 &    -16.733 &     -1.338 &    -12.476 &     -3.004 &    -12.737   \\
   8.5 &   4.50 &   3.408 &     -1.237 &    -14.808 &     -1.252 &    -11.228 &     -2.721 &    -11.344   \\
   8.5 &   5.00 &   3.375 &     -1.135 &    -13.244 &     -1.165 &    -10.184 &     -2.479 &    -10.198   \\
   8.5 &   5.50 &   3.339 &     -1.035 &    -11.943 &     -1.079 &     -9.291 &     -2.266 &     -9.233   \\
   8.5 &   6.00 &   3.299 &     -0.937 &    -10.842 &     -0.996 &     -8.516 &     -2.076 &     -8.406   \\
   8.5 &   6.50 &   3.256 &     -0.841 &     -9.896 &     -0.915 &     -7.833 &     -1.905 &     -7.686   \\
   8.5 &   7.00 &   3.209 &     -0.748 &     -9.071 &     -0.837 &     -7.225 &     -1.748 &     -7.052   \\
   8.5 &   7.50 &   3.159 &     -0.658 &     -8.345 &     -0.760 &     -6.679 &     -1.603 &     -6.488   \\
   8.5 &   8.00 &   3.106 &     -0.571 &     -7.700 &     -0.685 &     -6.184 &     -1.468 &     -5.981   \\
   8.5 &   8.50 &   3.050 &     -0.485 &     -7.121 &     -0.611 &     -5.732 &     -1.341 &     -5.522   \\
   8.5 &   9.00 &   2.990 &     -0.403 &     -6.598 &     -0.538 &     -5.317 &     -1.222 &     -5.104   \\
   8.5 &   9.50 &   2.928 &     -0.323 &     -6.123 &     -0.466 &     -4.934 &     -1.108 &     -4.720   \\
   8.5 &  10.00 &   2.863 &     -0.245 &     -5.688 &     -0.394 &     -4.578 &     -0.999 &     -4.366   \\
   8.5 &  15.00 &   2.109 &      0.418 &     -2.738 &      0.290 &     -2.028 &     -0.116 &     -1.877   \\
   8.5 &  20.00 &   1.402 &      0.945 &     -1.108 &      0.900 &     -0.537 &      0.551 &     -0.443   \\
   8.5 &  25.00 &   0.936 &      1.406 &     -0.074 &      1.430 &      0.415 &      1.102 &      0.475   \\
   8.5 &  30.00 &   0.656 &      1.808 &      0.654 &      1.879 &      1.079 &      1.563 &      1.125   \\
   9.0 &   0.50 &   5.179 &     -0.148 &       -100 &     -0.330 &    -95.981 &     -1.756 &       -100   \\
   9.0 &   1.00 &   5.176 &     -0.141 &    -73.015 &     -0.329 &    -50.245 &     -1.716 &    -55.116   \\
   9.0 &   1.50 &   5.170 &     -0.129 &    -49.294 &     -0.333 &    -34.667 &     -1.653 &    -37.498   \\
   9.0 &   2.00 &   5.162 &     -0.113 &    -37.326 &     -0.338 &    -26.791 &     -1.569 &    -28.591   \\
   9.0 &   2.50 &   5.151 &     -0.092 &    -30.052 &     -0.337 &    -22.007 &     -1.470 &    -23.182   \\
   9.0 &   3.00 &   5.138 &     -0.067 &    -25.127 &     -0.325 &    -18.767 &     -1.365 &    -19.526   \\
   9.0 &   3.50 &   5.122 &     -0.038 &    -21.554 &     -0.304 &    -16.402 &     -1.260 &    -16.870   \\
   9.0 &   4.00 &   5.105 &     -0.006 &    -18.833 &     -0.272 &    -14.576 &     -1.157 &    -14.837   \\
   9.0 &   4.50 &   5.085 &      0.030 &    -16.686 &     -0.234 &    -13.105 &     -1.058 &    -13.222   \\
   9.0 &   5.00 &   5.062 &      0.068 &    -14.944 &     -0.190 &    -11.884 &     -0.962 &    -11.898   \\
   9.0 &   5.50 &   5.037 &      0.109 &    -13.499 &     -0.142 &    -10.848 &     -0.870 &    -10.789   \\
   9.0 &   6.00 &   5.010 &      0.152 &    -12.279 &     -0.092 &     -9.953 &     -0.781 &     -9.843   \\
   9.0 &   6.50 &   4.980 &      0.197 &    -11.233 &     -0.041 &     -9.170 &     -0.695 &     -9.024   \\
   9.0 &   7.00 &   4.948 &      0.244 &    -10.324 &      0.012 &     -8.477 &     -0.611 &     -8.305   \\
   9.0 &   7.50 &   4.914 &      0.292 &     -9.525 &      0.066 &     -7.858 &     -0.529 &     -7.667   \\
   9.0 &   8.00 &   4.878 &      0.342 &     -8.816 &      0.121 &     -7.300 &     -0.450 &     -7.097   \\
   9.0 &   8.50 &   4.839 &      0.392 &     -8.182 &      0.176 &     -6.793 &     -0.371 &     -6.583   \\
   9.0 &   9.00 &   4.797 &      0.444 &     -7.610 &      0.232 &     -6.329 &     -0.294 &     -6.116   \\
   9.0 &   9.50 &   4.754 &      0.495 &     -7.092 &      0.288 &     -5.902 &     -0.219 &     -5.688   \\
   9.0 &  10.00 &   4.708 &      0.547 &     -6.618 &      0.345 &     -5.508 &     -0.144 &     -5.296   \\
   9.0 &  15.00 &   4.131 &      1.037 &     -3.418 &      0.902 &     -2.707 &      0.524 &     -2.556   \\
   9.0 &  20.00 &   3.390 &      1.419 &     -1.608 &      1.371 &     -1.037 &      1.034 &     -0.943   \\
   9.0 &  25.00 &   2.621 &      1.733 &     -0.413 &      1.755 &      0.077 &      1.433 &      0.137   \\
   9.0 &  30.00 &   1.973 &      2.023 &      0.434 &      2.093 &      0.860 &      1.779 &      0.905   \\
\end{tabular}
\end{center}
\end{table}
\begin{table}
\begin{center}
\footnotesize\begin{tabular}{|ccc|cccccc|} \hline\hline
$log\rho Y_{e}$ & $T_{9}$ & $E_{f}$ & \multicolumn{2}{|c|}{$^{54}$Fe}& \multicolumn{2}{|c|}{$^{55}$Fe}
& \multicolumn{2}{|c|}{$^{56}$Fe} \\
\cline{4-9}
& & & \multicolumn{1}{c}{$\lambda_{ec}$} &             \multicolumn{1}{|c|}{$\lambda_{pc}$} &
\multicolumn{1}{c}{$\lambda_{ec}$} &                   \multicolumn{1}{|c|}{$\lambda_{pc}$} &
\multicolumn{1}{c}{$\lambda_{ec}$} &                   \multicolumn{1}{|c|}{$\lambda_{pc}$} \\ \hline
   9.5 &   0.50 &   7.583 &      1.215 &       -100 &      0.821 &       -100 &      0.425 &       -100   \\
   9.5 &   1.00 &   7.581 &      1.217 &    -85.136 &      0.821 &    -62.366 &      0.429 &    -67.238   \\
   9.5 &   1.50 &   7.577 &      1.221 &    -57.381 &      0.817 &    -42.754 &      0.436 &    -45.585   \\
   9.5 &   2.00 &   7.571 &      1.226 &    -43.398 &      0.811 &    -32.863 &      0.447 &    -34.663   \\
   9.5 &   2.50 &   7.564 &      1.232 &    -34.917 &      0.810 &    -26.871 &      0.461 &    -28.047   \\
   9.5 &   3.00 &   7.555 &      1.240 &    -29.188 &      0.815 &    -22.827 &      0.479 &    -23.587   \\
   9.5 &   3.50 &   7.545 &      1.249 &    -25.042 &      0.826 &    -19.890 &      0.499 &    -20.357   \\
   9.5 &   4.00 &   7.532 &      1.258 &    -21.892 &      0.843 &    -17.635 &      0.521 &    -17.896   \\
   9.5 &   4.50 &   7.519 &      1.269 &    -19.412 &      0.865 &    -15.832 &      0.545 &    -15.948   \\
   9.5 &   5.00 &   7.503 &      1.281 &    -17.405 &      0.890 &    -14.345 &      0.571 &    -14.359   \\
   9.5 &   5.50 &   7.486 &      1.295 &    -15.744 &      0.918 &    -13.092 &      0.598 &    -13.034   \\
   9.5 &   6.00 &   7.468 &      1.310 &    -14.344 &      0.948 &    -12.017 &      0.627 &    -11.908   \\
   9.5 &   6.50 &   7.448 &      1.326 &    -13.146 &      0.980 &    -11.083 &      0.657 &    -10.937   \\
   9.5 &   7.00 &   7.426 &      1.344 &    -12.107 &      1.014 &    -10.261 &      0.688 &    -10.088   \\
   9.5 &   7.50 &   7.403 &      1.364 &    -11.197 &      1.049 &     -9.530 &      0.721 &     -9.340   \\
   9.5 &   8.00 &   7.378 &      1.385 &    -10.391 &      1.085 &     -8.875 &      0.755 &     -8.672   \\
   9.5 &   8.50 &   7.351 &      1.408 &     -9.672 &      1.123 &     -8.282 &      0.791 &     -8.073   \\
   9.5 &   9.00 &   7.323 &      1.433 &     -9.025 &      1.161 &     -7.743 &      0.828 &     -7.530   \\
   9.5 &   9.50 &   7.293 &      1.458 &     -8.439 &      1.200 &     -7.249 &      0.866 &     -7.035   \\
   9.5 &  10.00 &   7.261 &      1.486 &     -7.905 &      1.240 &     -6.795 &      0.905 &     -6.583   \\
   9.5 &  15.00 &   6.860 &      1.793 &     -4.334 &      1.655 &     -3.624 &      1.332 &     -3.472   \\
   9.5 &  20.00 &   6.307 &      2.070 &     -2.343 &      2.021 &     -1.771 &      1.711 &     -1.677   \\
   9.5 &  25.00 &   5.624 &      2.292 &     -1.018 &      2.312 &     -0.528 &      2.006 &     -0.468   \\
   9.5 &  30.00 &   4.859 &      2.481 &     -0.051 &      2.548 &      0.376 &      2.246 &      0.422   \\
  10.0 &   0.50 &  11.118 &      2.401 &       -100 &      2.084 &       -100 &      1.947 &       -100   \\
  10.0 &   1.00 &  11.116 &      2.402 &       -100 &      2.084 &    -80.184 &      1.948 &    -85.056   \\
  10.0 &   1.50 &  11.113 &      2.403 &    -69.264 &      2.084 &    -54.637 &      1.950 &    -57.468   \\
  10.0 &   2.00 &  11.110 &      2.405 &    -52.315 &      2.085 &    -41.780 &      1.953 &    -43.580   \\
  10.0 &   2.50 &  11.105 &      2.407 &    -42.055 &      2.088 &    -34.009 &      1.955 &    -35.185   \\
  10.0 &   3.00 &  11.099 &      2.409 &    -35.141 &      2.094 &    -28.781 &      1.958 &    -29.540   \\
  10.0 &   3.50 &  11.091 &      2.412 &    -30.149 &      2.102 &    -24.997 &      1.961 &    -25.465   \\
  10.0 &   4.00 &  11.083 &      2.415 &    -26.366 &      2.112 &    -22.109 &      1.965 &    -22.370   \\
  10.0 &   4.50 &  11.074 &      2.418 &    -23.394 &      2.123 &    -19.813 &      1.969 &    -19.930   \\
  10.0 &   5.00 &  11.063 &      2.422 &    -20.993 &      2.136 &    -17.934 &      1.974 &    -17.948   \\
  10.0 &   5.50 &  11.052 &      2.426 &    -19.011 &      2.150 &    -16.359 &      1.980 &    -16.301   \\
  10.0 &   6.00 &  11.039 &      2.431 &    -17.344 &      2.164 &    -15.017 &      1.987 &    -14.908   \\
  10.0 &   6.50 &  11.025 &      2.437 &    -15.920 &      2.179 &    -13.857 &      1.995 &    -13.711   \\
  10.0 &   7.00 &  11.011 &      2.443 &    -14.688 &      2.196 &    -12.842 &      2.003 &    -12.669   \\
  10.0 &   7.50 &  10.995 &      2.450 &    -13.611 &      2.212 &    -11.944 &      2.013 &    -11.753   \\
  10.0 &   8.00 &  10.978 &      2.458 &    -12.659 &      2.230 &    -11.143 &      2.024 &    -10.940   \\
  10.0 &   8.50 &  10.959 &      2.467 &    -11.811 &      2.249 &    -10.422 &      2.037 &    -10.212   \\
  10.0 &   9.00 &  10.940 &      2.477 &    -11.050 &      2.268 &     -9.769 &      2.050 &     -9.556   \\
  10.0 &   9.50 &  10.920 &      2.488 &    -10.363 &      2.289 &     -9.174 &      2.065 &     -8.960   \\
  10.0 &  10.00 &  10.898 &      2.500 &     -9.738 &      2.310 &     -8.628 &      2.081 &     -8.416   \\
  10.0 &  15.00 &  10.624 &      2.663 &     -5.599 &      2.554 &     -4.889 &      2.300 &     -4.737   \\
  10.0 &  20.00 &  10.241 &      2.839 &     -3.334 &      2.800 &     -2.762 &      2.539 &     -2.669   \\
  10.0 &  25.00 &   9.751 &      2.990 &     -1.850 &      3.008 &     -1.360 &      2.740 &     -1.300   \\
  10.0 &  30.00 &   9.163 &      3.119 &     -0.773 &      3.180 &     -0.346 &      2.906 &     -0.301   \\
\end{tabular}
\end{center}
\end{table}
\begin{table}
\begin{center}
\footnotesize\begin{tabular}{|ccc|cccccc|} \hline\hline
$log\rho Y_{e}$ & $T_{9}$ & $E_{f}$ & \multicolumn{2}{|c|}{$^{54}$Fe}& \multicolumn{2}{|c|}{$^{55}$Fe}
& \multicolumn{2}{|c|}{$^{56}$Fe} \\
\cline{4-9}
& & & \multicolumn{1}{c}{$\lambda_{ec}$} &             \multicolumn{1}{|c|}{$\lambda_{pc}$} &
\multicolumn{1}{c}{$\lambda_{ec}$} &                   \multicolumn{1}{|c|}{$\lambda_{pc}$} &
\multicolumn{1}{c}{$\lambda_{ec}$} &                   \multicolumn{1}{|c|}{$\lambda_{pc}$} \\ \hline
  10.5 &   0.50 &  16.310 &      3.458 &       -100 &      3.313 &       -100 &      3.210 &       -100   \\
  10.5 &   1.00 &  16.309 &      3.458 &       -100 &      3.314 &       -100 &      3.210 &       -100   \\
  10.5 &   1.50 &  16.307 &      3.459 &    -86.714 &      3.314 &    -72.087 &      3.211 &    -74.918   \\
  10.5 &   2.00 &  16.304 &      3.459 &    -65.406 &      3.314 &    -54.870 &      3.211 &    -56.671   \\
  10.5 &   2.50 &  16.301 &      3.460 &    -52.530 &      3.315 &    -44.485 &      3.211 &    -45.661   \\
  10.5 &   3.00 &  16.297 &      3.461 &    -43.874 &      3.317 &    -37.514 &      3.211 &    -38.273   \\
  10.5 &   3.50 &  16.292 &      3.462 &    -37.638 &      3.320 &    -32.486 &      3.210 &    -32.954   \\
  10.5 &   4.00 &  16.286 &      3.463 &    -32.922 &      3.324 &    -28.665 &      3.210 &    -28.926   \\
  10.5 &   4.50 &  16.280 &      3.464 &    -29.225 &      3.328 &    -25.644 &      3.209 &    -25.760   \\
  10.5 &   5.00 &  16.273 &      3.465 &    -26.244 &      3.333 &    -23.185 &      3.210 &    -23.199   \\
  10.5 &   5.50 &  16.265 &      3.467 &    -23.788 &      3.338 &    -21.136 &      3.210 &    -21.078   \\
  10.5 &   6.00 &  16.256 &      3.468 &    -21.726 &      3.343 &    -19.400 &      3.211 &    -19.290   \\
  10.5 &   6.50 &  16.247 &      3.471 &    -19.969 &      3.349 &    -17.906 &      3.212 &    -17.759   \\
  10.5 &   7.00 &  16.237 &      3.473 &    -18.451 &      3.355 &    -16.605 &      3.214 &    -16.432   \\
  10.5 &   7.50 &  16.226 &      3.476 &    -17.126 &      3.362 &    -15.460 &      3.217 &    -15.269   \\
  10.5 &   8.00 &  16.214 &      3.479 &    -15.958 &      3.369 &    -14.442 &      3.220 &    -14.239   \\
  10.5 &   8.50 &  16.202 &      3.483 &    -14.920 &      3.377 &    -13.531 &      3.224 &    -13.321   \\
  10.5 &   9.00 &  16.189 &      3.487 &    -13.990 &      3.386 &    -12.708 &      3.229 &    -12.495   \\
  10.5 &   9.50 &  16.175 &      3.492 &    -13.151 &      3.395 &    -11.962 &      3.234 &    -11.748   \\
  10.5 &  10.00 &  16.160 &      3.498 &    -12.390 &      3.405 &    -11.280 &      3.241 &    -11.068   \\
  10.5 &  15.00 &  15.973 &      3.581 &     -7.396 &      3.533 &     -6.686 &      3.342 &     -6.534   \\
  10.5 &  20.00 &  15.711 &      3.683 &     -4.713 &      3.675 &     -4.141 &      3.470 &     -4.047   \\
  10.5 &  25.00 &  15.375 &      3.775 &     -2.984 &      3.804 &     -2.493 &      3.586 &     -2.433   \\
  10.5 &  30.00 &  14.965 &      3.857 &     -1.748 &      3.916 &     -1.321 &      3.686 &     -1.275   \\
  11.0 &   0.50 &  23.934 &      4.408 &       -100 &      4.355 &       -100 &      4.255 &       -100   \\
  11.0 &   1.00 &  23.933 &      4.408 &       -100 &      4.355 &       -100 &      4.255 &       -100   \\
  11.0 &   1.50 &  23.932 &      4.409 &       -100 &      4.355 &    -97.706 &      4.255 &       -100   \\
  11.0 &   2.00 &  23.930 &      4.409 &    -84.622 &      4.355 &    -74.087 &      4.255 &    -75.887   \\
  11.0 &   2.50 &  23.928 &      4.409 &    -67.906 &      4.355 &    -59.860 &      4.256 &    -61.036   \\
  11.0 &   3.00 &  23.925 &      4.409 &    -56.689 &      4.356 &    -50.329 &      4.256 &    -51.088   \\
  11.0 &   3.50 &  23.922 &      4.410 &    -48.624 &      4.357 &    -43.472 &      4.256 &    -43.940   \\
  11.0 &   4.00 &  23.918 &      4.411 &    -42.537 &      4.358 &    -38.280 &      4.257 &    -38.542   \\
  11.0 &   4.50 &  23.913 &      4.411 &    -37.774 &      4.360 &    -34.194 &      4.257 &    -34.310   \\
  11.0 &   5.00 &  23.908 &      4.412 &    -33.941 &      4.362 &    -30.881 &      4.258 &    -30.895   \\
  11.0 &   5.50 &  23.903 &      4.413 &    -30.787 &      4.364 &    -28.136 &      4.259 &    -28.077   \\
  11.0 &   6.00 &  23.897 &      4.414 &    -28.144 &      4.367 &    -25.818 &      4.260 &    -25.708   \\
  11.0 &   6.50 &  23.891 &      4.416 &    -25.896 &      4.369 &    -23.833 &      4.261 &    -23.686   \\
  11.0 &   7.00 &  23.884 &      4.417 &    -23.957 &      4.372 &    -22.111 &      4.262 &    -21.938   \\
  11.0 &   7.50 &  23.877 &      4.419 &    -22.267 &      4.376 &    -20.601 &      4.264 &    -20.410   \\
  11.0 &   8.00 &  23.869 &      4.421 &    -20.780 &      4.380 &    -19.264 &      4.266 &    -19.062   \\
  11.0 &   8.50 &  23.860 &      4.423 &    -19.461 &      4.384 &    -18.071 &      4.269 &    -17.862   \\
  11.0 &   9.00 &  23.851 &      4.426 &    -18.280 &      4.389 &    -16.999 &      4.272 &    -16.786   \\
  11.0 &   9.50 &  23.842 &      4.429 &    -17.218 &      4.395 &    -16.029 &      4.275 &    -15.815   \\
  11.0 &  10.00 &  23.832 &      4.432 &    -16.257 &      4.401 &    -15.146 &      4.278 &    -14.934   \\
  11.0 &  15.00 &  23.704 &      4.481 &     -9.994 &      4.481 &     -9.284 &      4.335 &     -9.132   \\
  11.0 &  20.00 &  23.526 &      4.543 &     -6.682 &      4.568 &     -6.110 &      4.406 &     -6.016   \\
  11.0 &  25.00 &  23.296 &      4.599 &     -4.581 &      4.645 &     -4.090 &      4.471 &     -4.030   \\
  11.0 &  30.00 &  23.016 &      4.648 &     -3.101 &      4.712 &     -2.673 &      4.527 &     -2.628   \\
\end{tabular}
\begin{tabular}{cccccc} & $log\rho Y_{e}$ & $T_{9}$ & $\lambda_{ec}^{QRPA}$ & $\lambda_{ec}^{TQRPA}$ & $\lambda_{ec}^{LSSM}$
\\\hline
$^{54}Fe$ & & & & &\\
& 7  & 1   & 4.07E-11 & 2.11E-13 & 1.33E-11 \\
& 7  & 1.5 & 1.21E-08 & 4.16E-08 & 3.48E-09 \\
& 7  & 2   & 2.54E-07 & 1.04E-06 & 7.78E-08 \\
& 7  & 3   & 7.87E-06 & 2.44E-05 & 3.30E-06 \\
& 7  & 5   & 2.64E-04 & 5.52E-04 & 1.90E-04 \\
& 7  & 10  & 3.08E-02 & 6.27E-02 & 3.10E-02 \\
& 8  & 1   & 5.41E-06 & 3.84E-12 & 3.30E-06 \\
& 8  & 1.5 & 3.66E-05 & 7.26E-07 & 1.04E-05 \\
& 8  & 2   & 1.32E-04 & 1.79E-05 & 3.87E-05 \\
& 8  & 3   & 7.73E-04 & 4.06E-04 & 3.41E-04 \\
& 8  & 5   & 6.75E-03 & 8.11E-03 & 5.00E-03 \\
& 8  & 10  & 1.32E-01 & 2.63E-01 & 1.33E-01 \\
& 9  & 1   & 7.23E-01 & 2.42E-01 & 6.03E-01 \\
& 9  & 1.5 & 7.43E-01 & 2.65E-01 & 6.27E-01 \\
& 9  & 2   & 7.71E-01 & 2.98E-01 & 6.61E-01 \\
& 9  & 3   & 8.57E-01 & 4.09E-01 & 7.69E-01 \\
& 9  & 5   & 1.17E+00 & 1.00E+00 & 1.18E+00 \\
& 9  & 10  & 3.52E+00 & 6.97E+00 & 3.86E+00 \\
& 10 & 1   & 2.52E+02 & 2.99E+02 & 2.94E+02 \\
& 10 & 1.5 & 2.53E+02 & 3.00E+02 & 2.94E+02 \\
& 10 & 2   & 2.54E+02 & 3.01E+02 & 2.96E+02 \\
& 10 & 3   & 2.56E+02 & 3.05E+02 & 2.99E+02 \\
& 10 & 5   & 2.64E+02 & 3.33E+02 & 3.14E+02 \\
& 10 & 10  & 3.16E+02 & 5.13E+02 & 3.80E+02 \\
$^{56}Fe$ & & & & &\\
& 7  & 1   & 1.95E-20 & 1.94E-27 & 1.92E-20 \\
& 7  & 1.5 & 1.10E-14 & 6.52E-10 & 1.00E-14 \\
& 7  & 2   & 1.08E-11 & 2.83E-08 & 9.51E-12 \\
& 7  & 3   & 1.45E-08 & 1.45E-06 & 1.24E-08 \\
& 7  & 5   & 7.45E-06 & 7.11E-05 & 6.56E-06 \\
& 7  & 10  & 4.93E-03 & 1.36E-02 & 4.85E-03 \\
& 8  & 1   & 2.86E-14 & 3.38E-21 & 2.39E-14 \\
& 8  & 1.5 & 1.60E-10 & 4.78E-08 & 1.24E-10 \\
& 8  & 2   & 1.63E-08 & 1.60E-06 & 1.21E-08 \\
& 8  & 3   & 2.42E-06 & 5.09E-05 & 1.77E-06 \\
& 8  & 5   & 2.31E-04 & 1.30E-03 & 1.87E-04 \\
& 8  & 10  & 2.17E-02 & 5.77E-02 & 2.11E-02 \\
& 9  & 1   & 1.92E-02 & 2.30E-07 & 8.77E-03 \\
& 9  & 1.5 & 2.22E-02 & 1.46E-05 & 1.01E-02 \\
& 9  & 2   & 2.70E-02 & 2.09E-04 & 1.28E-02 \\
& 9  & 3   & 4.32E-02 & 4.29E-03 & 2.40E-02 \\
& 9  & 5   & 1.09E-01 & 7.46E-02 & 8.05E-02 \\
& 9  & 10  & 7.18E-01 & 1.75E+00 & 6.95E-01 \\
& 10 & 1   & 8.87E+01 & 8.91E+01 & 8.67E+01 \\
& 10 & 1.5 & 8.91E+01 & 8.95E+01 & 8.71E+01 \\
& 10 & 2   & 8.97E+01 & 9.02E+01 & 8.83E+01 \\
& 10 & 3   & 9.08E+01 & 9.27E+01 & 9.25E+01 \\
& 10 & 5   & 9.42E+01 & 1.07E+02 & 1.04E+02 \\
& 10 & 10  & 1.21E+02 & 2.24E+02 & 1.34E+02 \\
\end{tabular}
